Automated Prefetching for Object Spatial Programming Using Temporal Trace Graphs

Dependent database accesses can serialize application--database round trips on a request's critical path. Planning across traversal steps requires knowing both which relationships a computation may follow and how discovered objects become subsequent execution contexts. We identify a programming-model contract that exposes this information through inspectable access paths and explicit traversal continuation. We demonstrate this contract in Object-Spatial Programming (OSP), where walkers traverse a typed object graph and execute node-type-specific code. We introduce the Temporal Trace Graph (TTG), a bounded, request-specific graph of candidate objects and traversal-derived transitions. At walker spawn, the TTG Builder composes statically extracted access and continuation rules over the live graph from the request's starting node. An asynchronous prefetcher loads planned objects while the walker executes. We implement TTG in Jac/PostgreSQL and evaluate four applications covering linear, multi-hop, recursive, and value-dependent traversals. TTG improves end-to-end latency in three applications, achieving up to 2.99x speedup over the stock runtime. Comparisons with manually staged prefetching characterize the benefits and costs of automatic cross-step planning. The evaluation also shows that planning overhead can exceed avoided demand latency and that value-dependent control can introduce bounded overfetch.

==> figures/plan_example.tikz <==
% Side-by-side panels in one column, with unscaled 8--9pt text.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{8}{9.2}\selectfont,
  every node/.style={inner sep=0pt, outer sep=0pt},
  graphnode/.style={circle, align=center, minimum size=0.55cm,
                    font=\sffamily\fontsize{9}{10.5}\selectfont},
  commit/.style   ={graphnode, draw=blue!55, fill=blue!10, thick},
  addnew/.style   ={graphnode, draw=green!55!black, fill=green!15, very thick},
  skip/.style     ={graphnode, draw=black!55, fill=white, dashed,
                    text=black!70},
  faded/.style    ={graphnode, draw=black!20, fill=black!3, thin,
                    text=black!30},
  neutral/.style  ={graphnode, draw=black!45, fill=black!6, thin},
  efollow/.style  ={-{Latex[length=1.4mm]}, draw=blue!55,   line width=0.55pt},
  epost/.style    ={-{Latex[length=1.4mm]}, draw=green!55!black,
                    line width=0.55pt},
  edim/.style     ={-{Latex[length=1.4mm]}, draw=black!18,  line width=0.4pt},
  edgelab/.style  ={font=\sffamily\fontsize{8}{9.2}\selectfont\itshape,
                    inner xsep=1.5pt, inner ysep=0.6pt},
  levellab/.style ={font=\sffamily\fontsize{8}{9.2}\selectfont\bfseries},
  planbox/.style  ={draw=black!35, fill=black!4, rounded corners=1.5pt,
                    inner xsep=6pt, inner ysep=4pt, align=center,
                    font=\sffamily\fontsize{8}{9.2}\selectfont},
  paneltitle/.style={font=\sffamily\fontsize{9}{10.5}\selectfont\bfseries,
                    align=center},
  legendtext/.style={font=\sffamily\fontsize{8}{9.2}\selectfont,
                    align=left},
]

\def\panelspan{4.4}

% Shared top-down topology, including the disconnected c/t5 pair.
\newcommand{\layout}{%
  \coordinate (u0) at (1.55, 2.3);
  \coordinate (a)  at (0.7, 1.15);
  \coordinate (b)  at (2.3, 1.15);
  \coordinate (c)  at (3.5, 2.3);
  \coordinate (t1) at (0.25, 0);
  \coordinate (t2) at (1.05, 0);
  \coordinate (t3) at (1.9, 0);
  \coordinate (t4) at (2.7, 0);
  \coordinate (t5) at (3.5, 1.15);
}

% Edge list drawing macro.  Three style tokens let each panel
% recolour: #1 = Follows edges, #2 = Posted edges, #3 = the
% (c) --> (t5) Posted edge (dimmed in panel (b) since c is not
% reachable via the walker's typed chain from u0).
\newcommand{\drawgraph}[3]{%
  \draw[#1] (v-u0) -- (v-a);
  \draw[#1] (v-u0) -- (v-b);
  \draw[#2] (v-a)  -- (v-t1);
  \draw[#2] (v-a)  -- (v-t2);
  \draw[#2] (v-b)  -- (v-t3);
  \draw[#2] (v-b)  -- (v-t4);
  \draw[#3] (v-c)  -- (v-t5);
}

\begin{scope}[shift={(0, 0)}]
  \node[paneltitle] at (1.9, 3.1) {(a) OSP graph};

  \layout

  \node[neutral] (v-u0) at (u0) {$u_0$};
  \node[neutral] (v-a)  at (a)  {$a$};
  \node[neutral] (v-b)  at (b)  {$b$};
  \node[neutral] (v-c)  at (c)  {$c$};
  \node[neutral] (v-t1) at (t1) {$t_1$};
  \node[neutral] (v-t2) at (t2) {$t_2$};
  \node[neutral] (v-t3) at (t3) {$t_3$};
  \node[neutral] (v-t4) at (t4) {$t_4$};
  \node[neutral] (v-t5) at (t5) {$t_5$};
  \drawgraph{efollow}{epost}{epost}
\end{scope}

\begin{scope}[shift={(\panelspan, 0)}]
  \node[paneltitle] at (1.9, 3.1) {(b) TTG plan};

  \layout

  \node[commit] (v-u0) at (u0) {$u_0$};
  \node[skip]   (v-a)  at (a)  {$a$};
  \node[skip]   (v-b)  at (b)  {$b$};
  \node[faded]  (v-c)  at (c)  {$c$};
  \node[addnew] (v-t1) at (t1) {$t_1$};
  \node[addnew] (v-t2) at (t2) {$t_2$};
  \node[addnew] (v-t3) at (t3) {$t_3$};
  \node[addnew] (v-t4) at (t4) {$t_4$};
  \node[faded]  (v-t5) at (t5) {$t_5$};
  \drawgraph{efollow}{epost}{edim}

  \node[levellab, text=blue!60, anchor=west] at (0, 2.3) {Level 0};
  \node[levellab, text=green!45!black] at (1.5, -0.5) {Level 1};
\end{scope}

\node[planbox, text width=7.75cm] at (4.075, -1.04)
  {TTG prefetch list (BFS order): $[\,u_0,\ t_1,\ t_2,\ t_3,\ t_4\,]$};

% Shared type and edge keys replace repeated labels inside both panels.
\node[legendtext, anchor=west] at (0, -1.68) {User: $u_0,a,b,c$};
\node[legendtext, anchor=west] at (2.12, -1.68) {Tweet: $t_1,\ldots,t_5$};
\draw[efollow] (4.55, -1.68) -- (5.03, -1.68);
\node[edgelab, anchor=west] at (5.15, -1.68) {Follows};
\draw[epost] (6.62, -1.68) -- (7.10, -1.68);
\node[edgelab, anchor=west] at (7.22, -1.68) {Posted};

\begin{scope}[shift={(0, -2.25)}]
  \def\sw{0.28}

  \node[commit, minimum size=\sw cm, inner sep=0pt]
        (l1) at (0.1, 0) {};
  \node[right=3pt of l1, legendtext] {Spawn};

  \node[addnew, minimum size=\sw cm, inner sep=0pt]
        (l2) at (1.85, 0) {};
  \node[right=3pt of l2, legendtext] {Planned};

  \node[skip, minimum size=\sw cm, inner sep=0pt]
        (l3) at (3.85, 0) {};
  \node[right=3pt of l3, legendtext] {Skip-eligible};

  \node[faded, minimum size=\sw cm, inner sep=0pt]
        (l4) at (6.25, 0) {};
  \node[right=3pt of l4, legendtext] {Not reached};
\end{scope}
\end{tikzpicture}


==> figures/workload_graphs.tikz <==
% OSP graph shapes for the four evaluation workloads (Sec 4.1).
%
% Single-row layout. Each panel shows a small concrete instance of
% the workload's graph so the reader can see the node types, edge
% types, and characteristic shape at a glance.
%
%   (a) LinkedList : Item -Next-> Item -Next-> ... chain
%   (b) LittleX    : User -Follows-> User -Posted-> Tweet
%   (c) Jacord     : Channel -contains-> Message -reply-> Message*
%   (d) JDrive     : Folder -Contains-> Folder*, value-pruned
%
% Node/edge styling mirrors builder_progression.tikz and
% plan_example.tikz so all Sec 3.4/4.1 figures share one visual
% language.
% Compress coordinates rather than scaling text: labels remain 9pt.
\begin{tikzpicture}[
  x=0.58cm, y=0.58cm,
  font=\sffamily\small,
  every node/.style={inner sep=0pt, outer sep=0pt},
  % ---- node styles ----
  gnode/.style   ={draw=black!45,        fill=black!6,      thin,
                   circle, align=center,
                   minimum size=0.45cm, inner sep=0pt,
                   font=\sffamily\small},
  spawn/.style   ={draw=blue!55,         fill=blue!10,      thick,
                   circle, align=center,
                   minimum size=0.45cm, inner sep=0pt,
                   font=\sffamily\small},
  pruned/.style  ={draw=black!30,        fill=black!3,      dashed,
                   text=black!65, thin, circle, align=center,
                   minimum size=0.45cm, inner sep=0pt,
                   font=\sffamily\small},
  tweet/.style   ={gnode, rectangle, rounded corners=1pt,
                   minimum width=0.50cm, minimum height=0.42cm},
  gedge/.style   ={-{Latex[length=1.4mm]}, draw=black!55, line width=0.55pt},
  epruned/.style ={-{Latex[length=1.4mm]}, draw=black!35, dashed, line width=0.55pt},
  % LittleX typed edges (match plan_example.tikz palette).
  efollow/.style ={-{Latex[length=1.4mm]}, draw=blue!55,   line width=0.55pt},
  epost/.style   ={-{Latex[length=1.4mm]}, draw=green!55!black,
                                                          line width=0.55pt},
  edgelab/.style ={font=\sffamily\small\itshape,
                   inner xsep=1.5pt, inner ysep=0.6pt},
  paneltitle/.style={font=\sffamily\small\bfseries, align=center},
  panelnote/.style={font=\sffamily\small, text=black!75,
                    text width=4.05cm, align=center, anchor=north},
  paneldots/.style ={font=\sffamily\normalsize, text=black!55},
]

\def\panelspan{7.6}

% ===============================================================
% Panel (a): LinkedList -- deep chain along a single edge type
% ===============================================================
\begin{scope}[shift={(0, 0)}]
  \node[paneltitle] at (2.8, 5.6)
    {(a) \emph{LinkedList}};

  \node[spawn] (n0) at (0.4, 2.4) {$n_0$};
  \node[gnode] (n1) at (1.7, 2.4) {$n_1$};
  \node[gnode] (n2) at (3.0, 2.4) {$n_2$};
  \node[gnode] (n3) at (4.3, 2.4) {$n_3$};
  \node[paneldots] (dots) at (5.5, 2.4) {$\cdots$};

  \draw[gedge] (n0) -- (n1);
  \draw[gedge] (n1) -- (n2);
  \draw[gedge] (n2) -- (n3);
  \draw[gedge] (n3) -- (dots);

  \node[panelnote] at (2.8, -0.5)
    {\texttt{Item} nodes; \texttt{Next} edges\\
     \texttt{Traverse} follows the chain};
\end{scope}

% ===============================================================
% Panel (b): LittleX -- fan-out over two typed hops
% ===============================================================
\begin{scope}[shift={(\panelspan, 0)}]
  \node[paneltitle] at (2.8, 5.6)
    {(b) \emph{LittleX}};

  \node[spawn] (u0) at (2.0, 3.4) {$u_0$};
  \node[gnode] (ua) at (3.6, 3.4) {$a$};
  \node[gnode] (ub) at (3.6, 1.6) {$b$};
  \node[gnode] (uc) at (2.0, 1.6) {$c$};

  \node[tweet] (t0) at (0.5, 4.5) {$t_0$};
  \node[tweet] (ta) at (5.1, 4.5) {$t_a$};
  \node[tweet] (tb) at (5.1, 0.5) {$t_b$};
  \node[tweet] (tc) at (0.5, 0.5) {$t_c$};

  \draw[efollow] (u0) -- (ua);
  \draw[efollow] (ua) -- (ub);
  \draw[efollow] (ub) -- (uc);
  \draw[efollow] (uc) -- (u0);

  \draw[epost] (u0) -- (t0);
  \draw[epost] (ua) -- (ta);
  \draw[epost] (ub) -- (tb);
  \draw[epost] (uc) -- (tc);

  \node[panelnote] at (2.8, -0.5)
    {Circles: User; boxes: Tweet\\
     \textcolor{blue!55!black}{\texttt{Follows}} then
     \textcolor{green!55!black}{\texttt{Posted}}};
\end{scope}

% ===============================================================
% Panel (c): Jacord -- reply tree beneath channel messages
% ===============================================================
\begin{scope}[shift={(2*\panelspan, 0)}]
  \node[paneltitle] at (2.8, 5.6)
    {(c) \emph{Jacord}};

  \node[spawn] (ch) at (0.4, 2.4) {\textsc{Ch}};
  \node[gnode] (m1) at (2.4, 3.8) {$m_1$};
  \node[gnode] (m2) at (2.4, 1.0) {$m_2$};
  \node[gnode] (r11) at (4.7, 4.4) {$r_{11}$};
  \node[gnode] (r12) at (4.7, 3.1) {$r_{12}$};
  \node[gnode] (r21) at (4.7, 1.0) {$r_{21}$};

  \draw[gedge] (ch) -- (m1);
  \draw[gedge] (ch) -- (m2);
  \draw[gedge] (m1) -- (r11);
  \draw[gedge] (m1) -- (r12);
  \draw[gedge] (m2) -- (r21);

  \node[paneldots] (rdots) at (5.6, 4.4) {$\cdots$};
  \draw[gedge] (r11) -- (rdots);

  \node[panelnote] at (2.8, -0.5)
    {Ch: Channel; $m/r$: Message\\
     \texttt{contains} / recursive \texttt{reply}};
\end{scope}

% ===============================================================
% Panel (d): JDrive -- folder tree with value-pruned branches
% ===============================================================
\begin{scope}[shift={(3*\panelspan, 0)}]
  \node[paneltitle] at (2.8, 5.6)
    {(d) \emph{JDrive}};

  \node[spawn] (root) at (0.5, 2.6) {$f_0$};
  \node[gnode] (fa) at (2.2, 4.0) {$f_a$};
  \node[gnode] (fb) at (2.2, 1.2) {$f_b$};
  \node[gnode] (faa) at (4.2, 4.6) {$f_{aa}$};
  \node[gnode] (fab) at (4.2, 3.3) {$f_{ab}$};
  \node[pruned] (ftrash) at (4.2, 1.2) {$f_t$};
  \node[paneldots] (fdots) at (5.5, 4.6) {$\cdots$};

  \draw[gedge] (root) -- (fa);
  \draw[gedge] (root) -- (fb);
  \draw[gedge] (fa) -- (faa);
  \draw[gedge] (fa) -- (fab);
  \draw[epruned] (fb) -- (ftrash);
  \draw[gedge] (faa) -- (fdots);

  \node[panelnote] at (2.8, -0.5)
    {Folder nodes; \texttt{Contains} edges\\
     \texttt{trashed} prunes branches};
\end{scope}

% ===============================================================
% Shared legend
% ===============================================================
\begin{scope}[shift={(1.7, -2.45)}]
  \def\dx{9.0}
  \node[spawn, minimum size=0.28cm, inner sep=0pt]
        (ls) at (0, 0) {};
  \node[right=3pt of ls, font=\sffamily\small]
        {walker spawn node};

  \node[gnode, minimum size=0.28cm, inner sep=0pt]
        (lg) at (\dx, 0) {};
  \node[right=3pt of lg, font=\sffamily\small]
        {ordinary graph node};

  \node[pruned, minimum size=0.28cm, inner sep=0pt]
        (lp) at (2*\dx, 0) {};
  \node[right=3pt of lp, font=\sffamily\small]
        {value-pruned branch};
\end{scope}
\end{tikzpicture}

